Double Saddle-Point Preconditioning for Krylov Methods in the Inexact Sequential Homotopy Method

We derive an extension of the sequential homotopy method that allows for the application of inexact solvers for the linear (double) saddle-point systems arising in the local semismooth Newton method for the homotopy subproblems. For the class of problems that exhibit (after suitable partitioning of the variables) a zero in the off-diagonal blocks of the Hessian of the Lagrangian, we propose and analyze an efficient, parallelizable, symmetric positive definite preconditioner based on a double Schur complement approach. For discretized optimal control problems with PDE constraints, this structure is often present with the canonical partitioning of the variables in states and controls. We conclude with numerical results for a badly conditioned and highly nonlinear benchmark optimization problem with elliptic partial differential equations and control bounds. The resulting method allows for the parallel solution of large 3D problems.

==> iters_3d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
height=0.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\textwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-8.1, xmax=170.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-14,1e-08,0.01,10000,10000000000},
yticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{10}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 0.051597863724172
1 0.0975205811852964
2 0.0808811326954329
3 0.0788536938265539
4 0.0941363674079501
5 0.11622302457212
6 0.141106832418861
7 0.120334740358518
8 0.124279794370574
9 0.141364535191762
10 0.172845142831742
11 0.213345818439194
12 0.275365520676675
13 0.356933249612669
14 0.460176299546998
15 0.590204737403799
16 0.752362544394139
17 0.952048599202428
18 1.19324588107308
19 1.47724626608721
20 1.80263641228349
21 2.22835255083619
22 2.22303349142258
23 2.2135549118767
24 nan
25 nan
26 0.794989320807439
27 nan
28 0.365483510539817
29 0.401518100369443
30 0.672251863842518
31 nan
32 nan
33 0.167437305419053
34 0.175181669373062
35 0.240859105909115
36 0.351327815096317
37 0.554759601330083
38 0.576511714522993
39 0.747915607715477
40 0.875957106804834
41 1.25504082311971
42 1.64993360960783
43 1.66331908471323
44 1.45722768345337
45 1.70632786633491
46 1.39043503663914
47 1.0530447264897
48 0.73328837157171
49 0.374972262621327
50 0.177727031303063
51 0.0705774476728274
52 0.0192006918652822
53 0.0051267364690927
54 0.000611909381661466
55 7.69238382851454e-05
56 1.01011541669269e-05
57 0.805661023430664
58 0.405941477484619
59 0.211858338753148
60 0.142758718763363
61 0.114678384057466
62 0.110235812449257
63 0.0966173312262176
64 0.130775202945896
65 0.134523567805148
66 0.11248882844288
67 0.127907048124073
68 0.132153560937229
69 0.103979628329286
70 0.0811147057667137
71 0.0607965535610586
72 0.0388251344919365
73 0.0208507442152537
74 0.0107507380409448
75 0.0112036211499996
76 0.0217835821548517
77 0.0401364661094258
78 0.0681689818322638
79 0.114155659903873
80 0.207103953559367
81 0.363305933298822
82 0.597766306304883
83 0.756829839811231
84 0.7901493075538
85 0.863073158323245
86 0.626330061169116
87 0.419210007786834
88 0.230722256556124
89 0.109234752742524
90 0.037537363896865
91 0.0108787278964432
92 0.00172088492031131
93 0.000271273708422577
94 4.30487879741196e-05
95 6.86246529101849e-06
96 0.555128345874657
97 0.625610029349387
98 0.338851599033696
99 0.205292446265243
100 0.160135895900714
101 0.118608334997724
102 0.0938725411184698
103 0.0820100101375022
104 0.0691689947457192
105 0.0685757214067999
106 0.0765316083380864
107 0.0833221471196204
108 0.0638672105750208
109 0.0455564485956901
110 0.0219558208603545
111 0.00730975271877186
112 0.00441504771066979
113 0.00738374363924179
114 0.0153736894280389
115 0.0324895429256837
116 0.0723197588822733
117 0.166196520805026
118 0.297452531228015
119 0.393895530221472
120 0.346990934312228
121 0.193484878505357
122 0.0989332603016675
123 0.0418996680228102
124 0.012969500123276
125 0.00339116784079067
126 0.000540159194813545
127 8.52273914371338e-05
128 1.36012094237468e-05
129 0.414718561910429
130 0.577024675094489
131 0.441345446204147
132 0.288634998150509
133 0.217731880363996
134 0.172562772249617
135 0.136185965957749
136 0.108508513742563
137 0.0806905420874439
138 0.0607863484138824
139 0.047895790945853
140 0.0386698395376006
141 0.0348259715745567
142 0.0312126357222233
143 0.0227203538423349
144 0.0103759301423939
145 0.00377152987593162
146 0.00234224891257365
147 0.00254707278828765
148 0.00384515836510283
149 0.00772271734601878
150 0.0190364038657514
151 0.0520943911510634
152 0.108116449180495
153 0.141634479920885
154 0.117710751609958
155 0.0673070104426089
156 0.0320411572907595
157 0.0136925488995901
158 0.00505220900343592
159 0.00136430303608733
160 0.000244744716969359
161 3.83951448516864e-05
162 6.18480654580328e-06
};
\addlegendentry{Step norm}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 0.000741952988314995
1 0.0247287611652474
2 0.0154639268757776
3 0.00792531483445397
4 0.0105758643932828
5 0.0239565579302646
6 0.04114749366366
7 0.0187197366907363
8 0.0140294215937357
9 0.0126141326683297
10 0.0147865750863402
11 0.0144628733685706
12 0.0180712560314217
13 0.0240705604022092
14 0.0319037882881908
15 0.0419855063418755
16 0.0545827143748533
17 0.0700920826911362
18 0.0886558006186073
19 0.10976980236996
20 0.131714694982698
21 0.252862548373908
22 0.23967335305543
23 0.193484073399459
24 nan
25 nan
26 0.433912684976303
27 nan
28 0.05999665810977
29 0.0121886848826054
30 0.473382531001929
31 nan
32 nan
33 0.0358083556940093
34 0.0141765820313728
35 0.0163674735767679
36 0.0145893294415528
37 0.148851368847922
38 0.0552093968728468
39 0.097401515543898
40 0.0362055370958494
41 0.0532693779949043
42 0.146380566312153
43 0.259950090008552
44 0.0419145861293351
45 0.139719347210956
46 0.0926660641526675
47 0.0755795696928823
48 0.130755863483079
49 0.052048340090918
50 0.0262805580539678
51 0.0186118927502835
52 1.82449393312627e-06
53 2.73564662143577e-08
54 3.27928977064069e-10
55 6.06282927896439e-12
56 7.22473511292348e-13
57 0.448844590858178
58 0.134825180972679
59 0.0313548376610847
60 0.0109935124314207
61 0.00704973326933249
62 0.0137995763736562
63 0.00532676013441796
64 0.0364830376745669
65 0.0415597970234134
66 0.012607189768417
67 0.0214692532128994
68 0.0376221805746932
69 0.0211761008544491
70 0.00744135282475809
71 0.00512598154189215
72 0.00264062554459474
73 0.000718123095012908
74 0.000429267456968092
75 0.000185784856404944
76 0.000530978231780232
77 0.00152895509481261
78 0.00326245199924623
79 0.00381030986335768
80 0.00665401373264775
81 0.00960216405705604
82 0.0297632951508288
83 0.0703636181761149
84 0.0177959997782733
85 0.0717729627931667
86 0.0827882383952023
87 0.0954992199172298
88 0.0584988666790191
89 0.0310978139350809
90 0.00330044501383422
91 9.28628305416913e-06
92 4.26679688005167e-10
93 1.475681092802e-11
94 2.01279631378954e-12
95 0
96 0.116170369385874
97 0.376096282431598
98 0.0739894445012655
99 0.0238493705652998
100 0.017004884941501
101 0.00834732375288147
102 0.00573869455499528
103 0.00694031716830627
104 0.00381760594400703
105 0.00413305369986769
106 0.00688003871510236
107 0.0109050445646671
108 0.00300673297322417
109 0.00268067641118148
110 0.00245578082609676
111 0.000290683067618177
112 0.000100743738972597
113 7.65719154336541e-05
114 0.000163413779712278
115 0.000353851623570749
116 0.000500852407947121
117 0.00185518478682359
118 0.00452679658017305
119 0.0106135256911931
120 0.0274565918564421
121 0.019776488748067
122 0.0234044676463491
123 0.0136034689735033
124 0.00190850352003874
125 5.10374774169024e-05
126 3.05996501687389e-08
127 4.37855749934885e-12
128 7.14990488136621e-13
129 0.0333715435390427
130 0.217978786238219
131 0.154806631823034
132 0.0574683186817034
133 0.033041977564463
134 0.0217825326199191
135 0.0134491077667797
136 0.0100031221285426
137 0.00582851573996961
138 0.00364313630208827
139 0.00280519426392936
140 0.00222941427165594
141 0.0022660343937329
142 0.00113831535126212
143 0.00142757164648985
144 0.000504755351076197
145 0.000284411197775438
146 0.000209289749873853
147 0.00013962689426815
148 9.21675728261658e-05
149 7.26207921039035e-05
150 7.11546330625069e-05
151 0.000318217733989602
152 0.00194831847362184
153 0.00575382473874799
154 0.00945475646336709
155 0.0113452564553666
156 0.00742405054439945
157 0.00285838008582023
158 0.0010428403081627
159 8.70062648031159e-05
160 3.32662474333687e-06
161 8.33071300330372e-07
162 0
};
\addlegendentry{Simplified step norm}

\nextgroupplot[
height=0.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-8.1, xmax=170.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0143795292045669
1 0.253574792773855
2 0.191193253116382
3 0.100506576798881
4 0.112346213100099
5 0.20612574847765
6 0.291605253681253
7 0.155563859904163
8 0.112885780546941
9 0.0892312393007099
10 0.0855481088105231
11 0.0677907515337249
12 0.065626429870428
13 0.0674371480615205
14 0.0693294902836091
15 0.0711371896582226
16 0.0725484206803617
17 0.073622378888909
18 0.0742980152077956
19 0.0743070433751766
20 0.0730678100615138
21 0.11347510890008
22 0.107813649223097
23 0.0874087524828643
24 54.1573290841082
25 144.833729926618
26 0.545809451296271
27 7.61953688339044
28 0.164156949300272
29 0.03035650166553
30 0.704174367470142
31 0
32 0
33 0.2138612754451
34 0.0809250310383944
35 0.0679545559010086
36 0.041526257855653
37 0.268316886253142
38 0.0957645707486224
39 0.130230622999582
40 0.0413325456401784
41 0.0424443388721733
42 0.088719064488265
43 0.156283958019618
44 0.0287632376225553
45 0.0818830600891871
46 0.0666453748005754
47 0.0717724212387683
48 0.178314382925261
49 0.138805840536211
50 0.147870348484884
51 0.263708781827331
52 9.5022301588269e-05
53 5.33603909217495e-06
54 5.35911013774083e-07
55 7.88160005288655e-08
56 7.1523857507082e-08
57 0.557113448217848
58 0.332129601064941
59 0.147999072614359
60 0.0770076428721913
61 0.0614739501892511
62 0.125182334733627
63 0.0551325529986542
64 0.278975194476744
65 0.308940639186816
66 0.112075038409869
67 0.167850431448263
68 0.284685333545898
69 0.203656246850469
70 0.0917386404157029
71 0.0843136862477586
72 0.0680133006401605
73 0.034441125343025
74 0.0399291151298823
75 0.0165825721806873
76 0.0243751568500396
77 0.0380939141638467
78 0.0478583061028226
79 0.0333781948837774
80 0.0321288590501984
81 0.0264299676304988
82 0.0497908544474711
83 0.0929715168123724
84 0.022522325348063
85 0.0831597670498816
86 0.132179889690539
87 0.227807586038811
88 0.253546699621452
89 0.284687914370815
90 0.0879242618874966
91 0.000853618469233452
92 2.47942022716998e-07
93 5.4398234955496e-08
94 4.6756166863504e-08
95 0
96 0.209267586944847
97 0.601167284390765
98 0.218353535034987
99 0.116172664894284
100 0.106190338186538
101 0.0703772104468174
102 0.0611328348697079
103 0.0846276833360925
104 0.0551924450838329
105 0.0602699266603393
106 0.0898980024659754
107 0.13087810314119
108 0.0470778815319067
109 0.0588429628255764
110 0.111851013984685
111 0.0397664707414365
112 0.0228182673381153
113 0.0103703377547811
114 0.0106294445765399
115 0.0108912465890993
116 0.00692552651845038
117 0.0111625970136884
118 0.015218551213817
119 0.0269450269852656
120 0.079127692228801
121 0.102212063810038
122 0.236568243834117
123 0.324667703001789
124 0.147153205744114
125 0.0150501183701373
126 5.66493183168e-05
127 5.13750031007179e-08
128 5.25681552177483e-08
129 0.080467928383322
130 0.377763370695586
131 0.350760686791878
132 0.199103778301121
133 0.15175534932792
134 0.12622961682842
135 0.0987554603897455
136 0.092187440261831
137 0.0722329481149511
138 0.0599334619885845
139 0.0585687011015368
140 0.0576525348518234
141 0.0650673704502885
142 0.0364696964842235
143 0.0628322805356071
144 0.0486467568834017
145 0.0754100344240768
146 0.0893541880840866
147 0.0548185724845414
148 0.0239697729130335
149 0.00940352842789734
150 0.00373781905260594
151 0.00610848359983387
152 0.0180205555064911
153 0.0406244633507461
154 0.0803219445467141
155 0.168559803514679
156 0.231703570411937
157 0.208754418682836
158 0.206412740932428
159 0.0637734158040433
160 0.0135922228864836
161 0.021697308437001
162 0
};
\addlegendentry{Contraction $\theta$}

\nextgroupplot[
height=0.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\textwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-8.1, xmax=170.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=4.46200716801162e-08, ymax=2.29015282266408,
ymode=log,
ytick style={color=black},
ytick={1e-7,1e-5,1e-3,1e-1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 0.491761961698748
2 0.421770325548481
3 0.340718791157873
4 0.240864639891057
5 0.17271852628191
6 0.138796176663386
7 0.119021251692873
8 0.0897683666919826
9 0.0631295848071728
10 0.042042296023612
11 0.0275255718820875
12 0.0170507891894122
13 0.0103895153099148
14 0.00630087286845303
15 0.00380416683422683
16 0.00228593497401524
17 0.00136565209335389
18 0.000810402820391524
19 0.000477194561263161
20 0.000278330382568095
21 0.000160260048447594
22 9.98041514789764e-05
23 6.1066949248237e-05
24 nan
25 nan
26 0.000142222591245474
27 nan
28 0.000289476152851749
29 0.000231772017451959
30 0.00013167070049838
31 nan
32 nan
33 0.000553323848810228
34 0.000466887039977646
35 0.000322990838255101
36 0.000213816538064723
37 0.000126992908506083
38 0.000108188089605449
39 7.47720342754331e-05
40 5.45019154146628e-05
41 3.13674241953929e-05
42 1.79241299323259e-05
43 1.17241399715874e-05
44 8.51429376399634e-06
45 4.38203317776433e-06
46 2.74077440799508e-06
47 1.63026133972105e-06
48 9.74322396457495e-07
49 6.91797256013096e-07
50 4.6479381405982e-07
51 3.14234383386559e-07
52 2.37055656413089e-07
53 1e-07
54 1e-07
55 1e-07
56 1e-07
57 1
58 1.02186783105692
59 0.942100233934727
60 0.737397168531031
61 0.503404660468042
62 0.325463488663911
63 0.240052542247505
64 0.149236900461685
65 0.126908239314256
66 0.109824259973052
67 0.0774083924532651
68 0.0587101539324085
69 0.049221707833728
70 0.0384843044164122
71 0.025538251276655
72 0.0165228795635166
73 0.0101497212243199
74 0.00538750028599949
75 0.00290638742409632
76 0.00129868476444128
77 0.000616192629925345
78 0.000314884132595124
79 0.000166270355887168
80 8.07392883861691e-05
81 3.8385213807006e-05
82 1.73110297491312e-05
83 8.73188614195929e-06
84 4.93314852203577e-06
85 2.0813248980809e-06
86 1.12275188154631e-06
87 6.58541038236517e-07
88 4.27832165497072e-07
89 2.82849208917024e-07
90 1.90732261246065e-07
91 1.01395406820169e-07
92 1e-07
93 1e-07
94 1e-07
95 1e-07
96 1
97 0.840129805260202
98 0.867880876688566
99 0.732836260758151
100 0.543179632821303
101 0.392560758785529
102 0.25928373589933
103 0.164874873141872
104 0.110717884533032
105 0.0676545847262814
106 0.0416136145300696
107 0.0274352660670917
108 0.0193321520804395
109 0.0110288618944673
110 0.00650168541865655
111 0.00431185261785875
112 0.00230794597071903
113 0.00109154897377657
114 0.000434169612942062
115 0.00017021713313575
116 6.57806598587899e-05
117 2.27802643084542e-05
118 8.49550491774677e-06
119 3.30738857257372e-06
120 1.41846729371659e-06
121 7.4367117766993e-07
122 4.06606294422408e-07
123 2.60861966170645e-07
124 1.77631052854158e-07
125 1.03028052325445e-07
126 1e-07
127 1e-07
128 1e-07
129 1
130 0.693953808039313
131 0.650150342190478
132 0.599303053173921
133 0.492405740688693
134 0.381428529563255
135 0.283085458354008
136 0.198661118033902
137 0.136398084967976
138 0.088439218459964
139 0.0547100549288776
140 0.0333335944956975
141 0.0200295497061174
142 0.0121977137003225
143 0.00654894631234091
144 0.00386927297689241
145 0.00214959967798027
146 0.0012885499998263
147 0.000791542817655625
148 0.000437190620676622
149 0.000202401761551492
150 7.65396714637637e-05
151 2.35936965820841e-05
152 7.82954735971379e-06
153 3.15557924062443e-06
154 1.47166651549657e-06
155 7.76780170373773e-07
156 4.71194414493085e-07
157 3.02954075366882e-07
158 1.90030743766746e-07
159 1.18411649346424e-07
160 1e-07
161 1e-07
162 1e-07
};
\addlegendentry{Inv.~stepsize $\lambda$}

\nextgroupplot[
height=0.2\textheight,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204,
  at={(0.99,0.55)}, anchor=east},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Iteration \(\displaystyle k\)},
xmajorgrids,
xmin=-8.1, xmax=170.1,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.85, ymax=104.85,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 7
2 12
3 14
4 16
5 20
6 23
7 24
8 25
9 27
10 29
11 30
12 30
13 38
14 44
15 52
16 56
17 61
18 65
19 70
20 73
21 41
22 41
23 44
24 58
25 64
26 54
27 80
28 59
29 49
30 55
31 100
32 100
33 72
34 68
35 54
36 52
37 58
38 52
39 58
40 50
41 45
42 45
43 45
44 36
45 35
46 33
47 31
48 29
49 29
50 28
51 26
52 80
53 78
54 78
55 78
56 77
57 12
58 16
59 15
60 15
61 16
62 21
63 14
64 17
65 26
66 27
67 29
68 36
69 32
70 32
71 34
72 23
73 19
74 24
75 29
76 36
77 43
78 47
79 54
80 59
81 66
82 58
83 45
84 40
85 33
86 28
87 23
88 20
89 21
90 20
91 85
92 83
93 83
94 83
95 83
96 13
97 16
98 15
99 15
100 15
101 17
102 18
103 22
104 26
105 15
106 12
107 16
108 17
109 29
110 29
111 18
112 22
113 29
114 36
115 43
116 52
117 40
118 36
119 30
120 25
121 23
122 15
123 16
124 17
125 32
126 85
127 85
128 83
129 13
130 16
131 17
132 16
133 16
134 17
135 17
136 20
137 23
138 27
139 17
140 10
141 10
142 12
143 13
144 14
145 13
146 13
147 18
148 22
149 28
150 33
151 31
152 26
153 23
154 21
155 15
156 12
157 14
158 18
159 22
160 23
161 13
162 16
};
\addlegendentry{\textsc{minres} iter.}
\end{groupplot}

\end{tikzpicture}

==> ksp_iters_gmres_block_triangular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.97)}, anchor=north west, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-4.7, xmax=98.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-6.85, ymax=209.85,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 6
5 8
6 9
7 12
8 11
9 13
10 14
11 17
12 19
13 24
14 27
15 31
16 34
17 37
18 41
19 44
20 48
21 45
22 40
23 38
24 42
25 45
26 44
27 47
28 45
29 48
30 48
31 50
32 51
33 52
34 54
35 60
36 56
37 51
38 53
39 55
40 59
41 52
42 52
43 49
44 50
45 50
46 51
47 51
48 50
49 50
50 51
51 48
52 46
53 47
54 47
55 46
56 45
57 45
58 44
59 48
60 47
};
\addlegendentry{$N = 40$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
20 48
35 60
40 59
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 6
5 8
6 9
7 11
8 14
9 14
10 15
11 16
12 19
13 21
14 26
15 31
16 34
17 38
18 41
19 44
20 46
21 50
22 50
23 49
24 48
25 49
26 50
27 52
28 53
29 53
30 57
31 61
32 67
33 62
34 62
35 60
36 57
37 58
38 96
39 60
40 56
41 65
42 66
43 66
44 60
45 61
46 62
47 61
48 61
49 60
50 58
51 57
52 55
53 54
54 54
55 52
56 51
57 51
58 51
59 50
60 50
};
\addlegendentry{$N = 80$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 67
35 60
38 96
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 6
5 8
6 9
7 11
8 12
9 15
10 17
11 17
12 20
13 22
14 25
15 30
16 33
17 36
18 40
19 43
20 45
21 47
22 50
23 50
24 50
25 50
26 50
27 52
28 53
29 53
30 57
31 60
32 63
33 59
34 62
35 66
36 78
37 68
38 60
39 61
40 61
41 61
42 63
43 64
44 62
45 62
46 60
47 59
48 58
49 58
50 57
51 54
52 54
53 51
54 50
55 49
};
\addlegendentry{$N = 160$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 63
36 78
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 7
5 8
6 9
7 11
8 12
9 15
10 17
11 20
12 20
13 23
14 25
15 29
16 32
17 35
18 39
19 42
20 45
21 47
22 49
23 50
24 50
25 50
26 50
27 51
28 53
29 54
30 57
31 59
32 63
33 153
34 151
35 88
36 191
37 156
38 182
39 161
40 141
41 123
42 93
43 79
44 61
45 50
46 36
47 38
48 30
49 20
50 23
51 25
52 23
53 30
54 33
55 38
56 51
57 58
58 65
59 73
60 85
61 83
62 200
63 200
64 200
65 200
66 200
67 200
68 165
69 67
70 52
71 47
72 46
73 50
74 52
75 54
76 56
77 58
78 60
79 63
80 63
81 63
82 65
83 64
84 61
85 61
86 61
87 60
88 59
89 55
90 54
91 51
92 50
93 48
94 49
};
\addlegendentry{$N = 320$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 153
37 156
38 182
39 161
40 141
41 123
42 93
43 79
44 61
45 50
48 30
62 200
63 200
64 200
65 200
66 200
67 200
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 7
5 8
6 9
7 11
8 12
9 15
10 17
11 20
12 23
13 24
14 26
15 30
16 32
17 35
18 38
19 42
20 44
21 46
22 48
23 49
24 50
25 49
26 50
27 50
28 53
29 54
30 56
31 59
32 62
33 178
34 165
35 142
36 68
37 200
38 159
39 70
40 61
41 60
42 61
43 61
44 63
45 64
46 64
47 63
48 63
49 60
50 61
51 61
52 60
53 60
54 60
55 57
56 54
57 51
58 49
59 48
};
\addlegendentry{$N = 640$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 178
37 200
};
\end{axis}

\end{tikzpicture}

==> ksp_iters_minres_exact_S1_S2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-5.2, xmax=109.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-4.05, ymax=85.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 9
3 10
4 14
5 16
6 18
7 21
8 23
9 17
10 29
11 29
12 31
13 22
14 36
15 46
16 34
17 31
18 32
19 61
20 63
21 57
22 55
23 50
24 58
25 58
26 36
27 65
28 36
29 66
30 36
31 36
32 36
33 34
34 34
35 34
36 34
37 36
38 36
39 34
40 41
41 63
42 34
43 37
44 37
45 36
46 36
47 34
48 38
49 68
50 42
51 35
52 35
53 36
54 31
55 33
56 33
57 28
58 39
59 70
60 65
61 65
62 63
};
\addlegendentry{$N = 40$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 57
36 34
39 34
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 10
3 10
4 12
5 17
6 14
7 21
8 25
9 18
10 29
11 33
12 26
13 22
14 29
15 27
16 29
17 30
18 29
19 31
20 63
21 63
22 65
23 65
24 66
25 67
26 68
27 33
28 33
29 33
30 33
31 33
32 34
33 38
34 38
35 38
36 40
37 38
38 43
39 36
40 41
41 38
42 36
43 36
44 36
45 35
46 35
47 33
48 32
49 34
50 34
51 36
52 31
53 79
54 24
55 25
56 27
57 30
58 30
59 33
60 73
61 78
62 71
63 70
64 69
65 69
};
\addlegendentry{$N = 80$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 34
35 38
39 36
55 25
56 27
57 30
58 30
59 33
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 9
3 12
4 12
5 14
6 14
7 23
8 19
9 19
10 18
11 20
12 28
13 26
14 21
15 24
16 24
17 26
18 26
19 26
20 29
21 63
22 65
23 65
24 66
25 66
26 67
27 31
28 30
29 31
30 31
31 30
32 31
33 31
34 32
35 36
36 32
37 30
38 30
39 31
40 32
41 32
42 32
43 30
44 24
45 30
46 31
47 31
48 32
49 34
50 81
51 70
52 67
53 65
54 65
55 65
};
\addlegendentry{$N = 160$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 31
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 6
2 7
3 7
4 9
5 10
6 12
7 14
8 17
9 17
10 18
11 21
12 20
13 21
14 19
15 21
16 21
17 22
18 23
19 23
20 24
21 27
22 65
23 65
24 65
25 67
26 67
27 67
28 26
29 26
30 26
31 26
32 27
33 44
34 53
35 45
36 41
37 46
38 47
39 49
40 47
41 43
42 40
43 37
44 32
45 24
46 31
47 37
48 27
49 0
50 0
51 0
52 10
53 12
54 7
55 9
56 10
57 10
58 12
59 14
60 17
61 20
62 23
63 31
64 37
65 44
66 49
67 34
68 32
69 32
70 34
71 31
72 31
73 33
74 44
75 40
76 55
77 39
78 41
79 40
80 32
81 33
82 33
83 33
84 31
85 35
86 30
87 28
88 27
89 27
90 22
91 30
92 28
93 33
94 26
95 26
96 29
97 32
98 39
99 35
100 74
101 69
102 69
103 68
104 68
};
\addlegendentry{$N = 320$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 44
35 45
36 41
37 46
38 47
39 49
40 47
41 43
42 40
43 37
44 32
47 37
49 0
50 0
51 0
53 12
74 44
76 55
77 39
96 29
};
\end{axis}

\end{tikzpicture}

==> ksp_iters_minres_lu_S1_match_S2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-3.9, xmax=81.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-2.4, ymax=116.4,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 11
3 13
4 15
5 19
6 21
7 26
8 23
9 17
10 30
11 31
12 34
13 25
14 38
15 49
16 37
17 34
18 37
19 69
20 69
21 61
22 59
23 56
24 63
25 66
26 42
27 43
28 72
29 74
30 42
31 42
32 42
33 39
34 44
35 44
36 46
37 46
38 47
39 46
40 52
41 79
42 46
43 48
44 45
45 41
46 43
47 45
48 43
49 40
50 44
51 42
52 49
53 35
54 40
55 41
56 47
57 46
58 36
59 44
60 97
61 90
62 90
};
\addlegendentry{$N = 40$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 61
36 46
39 46
54 40
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 12
3 13
4 15
5 19
6 15
7 24
8 28
9 20
10 30
11 32
12 26
13 24
14 30
15 29
16 32
17 34
18 34
19 36
20 71
21 71
22 71
23 74
24 74
25 44
26 77
27 40
28 39
29 39
30 41
31 43
32 43
33 46
34 46
35 48
36 48
37 49
38 49
39 49
40 50
41 77
42 44
43 59
44 51
45 51
46 46
47 43
48 43
49 43
50 42
51 42
52 40
53 40
54 41
55 43
56 45
57 41
58 106
59 29
60 42
61 42
62 99
63 99
64 92
65 91
66 90
};
\addlegendentry{$N = 80$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 43
35 48
36 48
40 50
60 42
61 42
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 12
3 14
4 13
5 15
6 14
7 24
8 20
9 19
10 20
11 18
12 28
13 26
14 22
15 24
16 26
17 29
18 31
19 31
20 34
21 71
22 74
23 74
24 76
25 76
26 78
27 36
28 36
29 36
30 38
31 41
32 43
33 42
34 43
35 43
36 45
37 62
38 76
39 94
40 72
41 56
42 51
43 44
44 44
45 44
46 73
47 75
48 67
49 65
50 56
51 54
52 65
53 59
54 57
55 44
56 37
57 37
58 41
59 42
60 39
61 41
62 41
63 40
64 40
65 39
66 39
67 41
68 37
69 41
70 40
71 34
72 41
73 42
74 111
75 100
76 96
77 93
78 91
};
\addlegendentry{$N = 160$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 43
37 62
38 76
39 94
46 73
47 75
48 67
49 65
50 56
52 65
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 10
4 10
5 12
6 13
7 15
8 16
9 17
10 18
11 22
12 20
13 21
14 19
15 21
16 23
17 24
18 26
19 28
20 29
21 37
22 73
23 75
24 76
25 76
26 78
27 78
28 33
29 31
30 33
31 35
32 37
33 54
34 69
35 51
36 49
37 41
38 40
39 40
40 33
41 35
42 37
43 37
44 37
45 35
46 37
47 36
48 37
49 38
50 40
51 40
52 42
53 41
54 43
55 36
56 46
57 108
58 99
59 97
};
\addlegendentry{$N = 320$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 54
34 69
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 8
4 8
5 10
6 12
7 13
8 15
9 17
10 17
11 18
12 19
13 18
14 18
15 18
16 19
17 21
18 21
19 23
20 26
21 27
22 73
23 75
24 76
25 76
26 78
27 78
28 28
29 27
30 28
31 30
32 32
33 46
34 63
35 48
36 43
37 37
38 35
39 33
40 32
41 28
42 32
43 32
44 32
45 33
46 33
47 33
48 29
49 40
50 38
51 40
52 42
53 42
54 42
55 41
56 38
57 41
58 43
59 53
};
\addlegendentry{$N = 640$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 46
34 63
};
\end{axis}

\end{tikzpicture}

==> ksp_iters_minres_lu_free.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-4.7, xmax=98.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-3.3, ymax=135.3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 13
3 13
4 15
5 19
6 22
7 27
8 24
9 17
10 30
11 34
12 35
13 25
14 38
15 51
16 37
17 34
18 37
19 69
20 71
21 61
22 59
23 56
24 64
25 66
26 42
27 43
28 74
29 76
30 42
31 42
32 42
33 39
34 44
35 44
36 44
37 46
38 49
39 48
40 55
41 85
42 46
43 42
44 43
45 43
46 43
47 41
48 44
49 40
50 42
51 39
52 43
53 39
54 41
55 39
56 99
57 86
58 83
59 82
60 81
61 81
};
\addlegendentry{$N = 40$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
21 61
36 44
39 48
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 13
3 15
4 15
5 19
6 15
7 25
8 30
9 20
10 31
11 33
12 27
13 24
14 30
15 29
16 32
17 34
18 34
19 36
20 71
21 73
22 73
23 76
24 76
25 44
26 78
27 39
28 39
29 39
30 41
31 44
32 48
33 45
34 44
35 46
36 49
37 58
38 56
39 60
40 57
41 62
42 73
43 79
44 51
45 43
46 38
47 89
48 61
49 45
50 24
51 22
52 19
53 39
54 46
55 51
56 46
57 44
58 67
59 44
60 49
61 44
62 44
63 45
64 44
65 44
66 41
67 43
68 49
69 50
70 51
71 48
72 56
73 103
74 102
75 29
76 40
77 37
78 37
79 40
80 43
81 43
82 44
83 88
84 83
85 79
86 75
87 78
88 88
89 103
90 104
91 105
92 103
93 99
94 94
};
\addlegendentry{$N = 80$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 48
37 58
39 60
40 57
41 62
42 73
43 79
44 51
45 43
47 89
48 61
49 45
69 50
76 40
77 37
78 37
79 40
80 43
81 43
82 44
83 88
84 83
85 79
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 13
3 14
4 15
5 15
6 14
7 26
8 19
9 20
10 20
11 20
12 28
13 26
14 21
15 24
16 26
17 29
18 31
19 31
20 34
21 71
22 74
23 76
24 76
25 78
26 79
27 37
28 36
29 36
30 38
31 41
32 43
33 42
34 41
35 47
36 48
37 48
38 41
39 40
40 40
41 40
42 39
43 39
44 39
45 41
46 40
47 40
48 42
49 42
50 112
51 21
52 23
53 99
54 96
55 93
56 91
57 89
58 89
};
\addlegendentry{$N = 160$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
32 43
36 48
51 21
52 23
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 9
3 10
4 10
5 12
6 13
7 15
8 16
9 18
10 18
11 22
12 21
13 21
14 19
15 21
16 22
17 24
18 26
19 28
20 29
21 37
22 73
23 74
24 76
25 77
26 78
27 80
28 33
29 31
30 33
31 36
32 38
33 67
34 77
35 119
36 78
37 57
38 49
39 43
40 48
41 92
42 90
43 129
44 108
45 101
46 93
47 88
48 71
49 60
50 47
51 39
52 41
53 39
54 39
55 38
56 40
57 34
58 85
59 116
60 88
61 96
62 91
63 81
64 93
65 78
66 56
67 47
68 38
69 37
70 38
71 38
72 36
73 40
74 37
75 37
76 36
77 36
78 36
79 38
80 38
81 40
82 40
83 42
84 42
85 41
86 43
87 111
88 102
89 100
90 98
};
\addlegendentry{$N = 320$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 67
35 119
36 78
41 92
42 90
43 129
44 108
46 93
47 88
58 85
59 116
60 88
61 96
62 91
64 93
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 8
4 8
5 10
6 12
7 13
8 15
9 17
10 18
11 18
12 19
13 18
14 18
15 18
16 19
17 21
18 21
19 23
20 26
21 27
22 74
23 76
24 76
25 76
26 78
27 78
28 28
29 27
30 28
31 30
32 33
33 56
34 77
35 64
36 43
37 37
38 37
39 35
40 32
41 32
42 32
43 32
44 27
45 34
46 33
47 35
48 35
49 37
50 32
51 39
52 42
53 34
54 28
55 21
56 32
57 39
58 39
59 41
60 75
61 31
62 31
63 37
64 41
65 56
66 103
67 97
68 95
69 94
};
\addlegendentry{$N = 640$}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 56
34 77
55 21
56 32
57 39
62 31
63 37
};
\end{axis}

\end{tikzpicture}

==> ksp_iters_variants_N=0320.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-4.7, xmax=98.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-8.95, ymax=209.95,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
};
\addlegendentry{Direct}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
47 1
48 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 10
4 10
5 12
6 13
7 15
8 16
9 17
10 18
11 22
12 20
13 21
14 19
15 21
16 23
17 24
18 26
19 28
20 29
21 37
22 73
23 75
24 76
25 76
26 78
27 78
28 33
29 31
30 33
31 35
32 37
33 54
34 69
35 51
36 49
37 41
38 40
39 40
40 33
41 35
42 37
43 37
44 37
45 35
46 37
47 36
48 37
49 38
50 40
51 40
52 42
53 41
54 43
55 36
56 46
57 108
58 99
59 97
};
\addlegendentry{Matching}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 54
34 69
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 9
3 10
4 10
5 12
6 13
7 15
8 16
9 18
10 18
11 22
12 21
13 21
14 19
15 21
16 22
17 24
18 26
19 28
20 29
21 37
22 73
23 74
24 75
25 76
26 78
27 78
28 33
29 31
30 33
31 35
32 37
33 54
34 53
35 50
36 46
37 41
38 40
39 40
40 43
41 54
42 49
43 43
44 40
45 38
46 37
47 37
48 35
49 38
50 34
51 38
52 40
53 40
54 38
55 39
56 41
57 42
58 46
59 43
60 109
61 102
62 100
63 99
};
\addlegendentry{AMG[$S_1$] matching}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 54
34 53
40 43
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 9
3 10
4 10
5 12
6 13
7 15
8 16
9 18
10 18
11 22
12 21
13 21
14 19
15 21
16 22
17 24
18 26
19 28
20 29
21 37
22 73
23 74
24 76
25 77
26 78
27 80
28 33
29 31
30 33
31 36
32 38
33 67
34 77
35 119
36 78
37 57
38 49
39 43
40 48
41 92
42 90
43 129
44 108
45 101
46 93
47 88
48 71
49 60
50 47
51 39
52 41
53 39
54 39
55 38
56 40
57 34
58 85
59 116
60 88
61 96
62 91
63 81
64 93
65 78
66 56
67 47
68 38
69 37
70 38
71 38
72 36
73 40
74 37
75 37
76 36
77 36
78 36
79 38
80 38
81 40
82 40
83 42
84 42
85 41
86 43
87 111
88 102
89 100
90 98
};
\addlegendentry{Decomposition-free}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 67
35 119
36 78
41 92
42 90
43 129
44 108
46 93
47 88
58 85
59 116
60 88
61 96
62 91
64 93
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 7
5 8
6 9
7 11
8 12
9 15
10 17
11 20
12 20
13 23
14 25
15 29
16 32
17 35
18 39
19 42
20 45
21 47
22 49
23 50
24 50
25 50
26 50
27 51
28 53
29 54
30 57
31 59
32 63
33 153
34 151
35 88
36 191
37 156
38 182
39 161
40 141
41 123
42 93
43 79
44 61
45 50
46 36
47 38
48 30
49 20
50 23
51 25
52 23
53 30
54 33
55 38
56 51
57 58
58 65
59 73
60 85
61 83
62 200
63 200
64 200
65 200
66 200
67 200
68 165
69 67
70 52
71 47
72 46
73 50
74 52
75 54
76 56
77 58
78 60
79 63
80 63
81 63
82 65
83 64
84 61
85 61
86 61
87 60
88 59
89 55
90 54
91 51
92 50
93 48
94 49
};
\addlegendentry{Block-triangular}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 153
37 156
38 182
39 161
40 141
41 123
42 93
43 79
44 61
45 50
48 30
62 200
63 200
64 200
65 200
66 200
67 200
};
\end{axis}

\end{tikzpicture}

==> ksp_iters_variants_N=0640.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.3\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01, 0.97)}, anchor=north west, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Outer nonlinear iteration \(\displaystyle k\)},
xmin=-3.45, xmax=72.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inner Krylov method iterations},
ymin=-8.95, ymax=209.95,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
};
\addlegendentry{Direct}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 1
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 8
4 8
5 10
6 12
7 13
8 15
9 17
10 17
11 18
12 19
13 18
14 18
15 18
16 19
17 21
18 21
19 23
20 26
21 27
22 73
23 75
24 76
25 76
26 78
27 78
28 28
29 27
30 28
31 30
32 32
33 46
34 63
35 48
36 43
37 37
38 35
39 33
40 32
41 28
42 32
43 32
44 32
45 33
46 33
47 33
48 29
49 40
50 38
51 40
52 42
53 42
54 42
55 41
56 38
57 41
58 43
59 53
};
\addlegendentry{Matching}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 46
34 63
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 8
4 8
5 10
6 12
7 13
8 15
9 17
10 18
11 18
12 18
13 18
14 18
15 18
16 19
17 21
18 21
19 23
20 26
21 27
22 73
23 75
24 76
25 74
26 76
27 78
28 28
29 27
30 28
31 30
32 32
33 48
34 64
35 51
36 43
37 38
38 35
39 33
40 32
41 32
42 32
43 30
44 30
45 33
46 34
47 29
48 35
49 35
50 35
51 37
52 44
53 32
54 39
55 41
56 36
57 35
58 43
59 43
60 50
61 33
62 45
};
\addlegendentry{AMG[$S_1$] matching}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 48
34 64
57 35
};
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 9
2 8
3 8
4 8
5 10
6 12
7 13
8 15
9 17
10 18
11 18
12 19
13 18
14 18
15 18
16 19
17 21
18 21
19 23
20 26
21 27
22 74
23 76
24 76
25 76
26 78
27 78
28 28
29 27
30 28
31 30
32 33
33 56
34 77
35 64
36 43
37 37
38 37
39 35
40 32
41 32
42 32
43 32
44 27
45 34
46 33
47 35
48 35
49 37
50 32
51 39
52 42
53 34
54 28
55 21
56 32
57 39
58 39
59 41
60 75
61 31
62 31
63 37
64 41
65 56
66 103
67 97
68 95
69 94
};
\addlegendentry{Decomposition-free}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 56
34 77
55 21
56 32
57 39
62 31
63 37
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 3
1 5
2 5
3 5
4 7
5 8
6 9
7 11
8 12
9 15
10 17
11 20
12 23
13 24
14 26
15 30
16 32
17 35
18 38
19 42
20 44
21 46
22 48
23 49
24 50
25 49
26 50
27 50
28 53
29 54
30 56
31 59
32 62
33 178
34 165
35 142
36 68
37 200
38 159
39 70
40 61
41 60
42 61
43 61
44 63
45 64
46 64
47 63
48 63
49 60
50 61
51 61
52 60
53 60
54 60
55 57
56 54
57 51
58 49
59 48
};
\addlegendentry{Block-triangular}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
33 178
37 200
};
\end{axis}

\end{tikzpicture}

==> wall_time_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\textwidth,
x grid style={darkgray176},
xlabel={Iteration \(\displaystyle k\)},
xmin=-3.45, xmax=72.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Wall clock time [s]},
ymin=-641.6569734, ymax=13786.1275274,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 40.270953
1 81.51909
2 122.859301
3 164.090464
4 205.350042
5 246.634044
6 287.979921
7 329.304329
8 370.581275
9 411.924065
10 453.340611
11 494.837003
12 536.155657
13 577.838082
14 619.358307
15 661.129187
16 703.01088
17 744.963641
18 786.041323
19 827.072924
20 867.949678
21 908.760644
22 949.699285
23 990.47041
24 1031.378512
25 1072.133915
26 1113.089073
27 1153.956349
28 1194.803994
29 1235.542839
30 1276.546741
31 1317.526695
32 1358.379115
33 1399.428663
34 1436.674711
35 1477.588457
36 1518.478309
37 1559.536979
38 1600.420476
39 1641.248804
40 1682.112317
41 1722.878676
42 1763.93574
43 1804.701986
44 1845.531831
45 1886.411862
46 1927.226215
47 1967.911277
48 2008.820537
49 2049.593864
50 2090.187018
51 2130.644349
52 2171.321464
53 2211.602355
54 2251.826247
55 2291.891453
56 2332.039796
57 2354.041123
};
\addlegendentry{Direct}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0 48.949913
1 130.317042
2 205.468443
3 281.036921
4 356.78999
5 441.753753
6 538.610402
7 640.887174
8 753.259141
9 876.197614
10 999.3724
11 1127.428749
12 1261.123136
13 1389.404485
14 1517.896738
15 1646.604029
16 1778.404548
17 1923.027574
18 2065.144277
19 2220.87275
20 2391.471107
21 2563.770561
22 2972.883245
23 3402.424912
24 3844.971582
25 4304.827626
26 4776.821141
27 5249.526161
28 5446.017729
29 5634.059799
30 5832.813151
31 6041.837934
32 6259.914121
33 6561.446648
34 6953.686778
35 7262.370735
36 7548.709012
37 7797.60877
38 8035.84966
39 8265.089967
40 8482.5452
41 8675.665671
42 8899.607262
43 9122.008312
44 9344.890689
45 9572.627319
46 9803.091679
47 10032.409227
48 10237.410852
49 10501.233358
50 10757.541901
51 11027.470129
52 11308.827012
53 11587.331914
54 11872.008747
55 12148.237531
56 12399.344579
57 12673.43885
58 12955.22955
59 13130.319141
};
\addlegendentry{Matching}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
0 39.34689
1 104.734311
2 165.522392
3 225.984502
4 286.471839
5 355.008236
6 432.541293
7 513.725535
8 603.604478
9 701.771162
10 801.312513
11 901.557653
12 1001.585171
13 1101.966301
14 1201.918962
15 1301.508731
16 1404.882374
17 1516.532199
18 1628.078637
19 1747.589954
20 1878.598251
21 2014.04801
22 2332.434387
23 2653.40213
24 2979.229649
25 3291.261486
26 3617.795518
27 3966.153036
28 4115.968894
29 4261.747357
30 4411.641397
31 4568.063482
32 4735.142028
33 4973.51947
34 5276.773376
35 5526.662158
36 5745.161258
37 5941.627906
38 6122.098469
39 6290.882546
40 6457.051783
41 6625.430254
42 6794.081785
43 6957.82603
44 7116.287919
45 7292.700358
46 7472.567809
47 7632.004651
48 7811.559067
49 7997.925264
50 8181.682833
51 8375.799406
52 8596.921369
53 8769.048978
54 8972.182434
55 9185.146171
56 9373.314488
57 9558.683108
58 9775.676287
59 9996.463999
60 10247.930515
61 10419.862211
62 10538.402684
};
\addlegendentry{AMG[$S_1$] matching}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
0 14.151413
1 33.282963
2 51.727509
3 70.146672
4 88.507484
5 108.347216
6 129.774191
7 151.706542
8 175.172323
9 200.066873
10 225.905072
11 251.591341
12 278.094544
13 303.872636
14 329.564728
15 355.546086
16 382.08377
17 410.122674
18 438.052865
19 467.785563
20 499.578602
21 532.095957
22 599.378659
23 666.786686
24 734.35761
25 798.271747
26 863.491807
27 928.430476
28 959.574259
29 989.764149
30 1020.988448
31 1053.609946
32 1088.153807
33 1138.248691
34 1198.957808
35 1250.900444
36 1292.089462
37 1329.099673
38 1366.410183
39 1402.221858
40 1436.005284
41 1469.995536
42 1504.016559
43 1537.472097
44 1567.9743
45 1603.021959
46 1637.582694
47 1673.574956
48 1709.143417
49 1746.190352
50 1780.230269
51 1818.65415
52 1859.252445
53 1894.610511
54 1925.364767
55 1951.618552
56 1981.698354
57 2016.669349
58 2051.896022
59 2091.701895
60 2154.493378
61 2187.444474
62 2220.58027
63 2254.05791
64 2290.192223
65 2339.959401
66 2420.633593
67 2498.116342
68 2573.61077
69 2613.347499
};
\addlegendentry{Decomposition-free}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
0 15.321007
1 32.364273
2 49.435657
3 66.530275
4 85.08605
5 104.348612
6 124.55976
7 146.233967
8 168.961536
9 194.046461
10 220.626876
11 249.72776
12 281.480861
13 314.058193
14 348.205633
15 385.788545
16 425.233509
17 467.422952
18 512.04271
19 560.302124
20 610.090744
21 662.566946
22 716.168754
23 769.673659
24 823.576061
25 874.65189
26 927.300639
27 979.823683
28 1034.692337
29 1090.510608
30 1148.345797
31 1208.513277
32 1271.842285
33 1436.730691
34 1585.625585
35 1718.798887
36 1787.140029
37 1882.728469
38 2027.168992
39 2100.942368
40 2164.007995
41 2225.970803
42 2289.325624
43 2351.448791
44 2414.481375
45 2478.860265
46 2542.76911
47 2606.449272
48 2669.932152
49 2730.894385
50 2792.431688
51 2854.103428
52 2914.571865
53 2974.939423
54 3034.951706
55 3092.683925
56 3147.635364
57 3199.779401
58 3250.311589
59 3277.286796
};
\addlegendentry{Block-triangular}
\end{axis}

\end{tikzpicture}

==> weak_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=outer north east,
log basis x={10},
tick align=outside,
tick pos=left,
width=0.65\textwidth,
x grid style={darkgray176},
xlabel={Processors},
xmin=0.812252396356235, xmax=78.7932424540746,
xmode=log,
xtick=data,
xticklabels={$1$, $4$, $16$, $64$},
xtick style={color=black},
y grid style={darkgray176},
ylabel={Wall clock time [s]},
ymin=0.0408156, ymax=1.0864844,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1 0.399111
4 0.679511
16 0.718144
64 0.941928
};
\addlegendentry{Matrix assembly}
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1 0.343295
4 0.474039
16 0.596765
64 1.038954
};
\addlegendentry{Krylov solver setup}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
1 0.264375
4 0.307594
16 0.358727
64 0.786896
};
\addlegendentry{Riesz solver}
\addplot [semithick, crimson2143940, mark=*, mark size=2, mark options={solid}]
table {%
1 0.265266
4 0.273581
16 0.300339
64 0.386916
};
\addlegendentry{Residual assembly}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
table {%
1 0.088346
4 0.098106
16 0.128332
64 0.391471
};
\addlegendentry{Krylov solver iteration}
\end{axis}

\end{tikzpicture}
